Matrix Decomposition and Applications

In 1954, Alston S. Householder published Principles of Numerical Analysis, one of the first modern treatments on matrix decomposition that favored a (block) LU decomposition-the factorization of a matrix into the product of lower and upper triangular matrices. And now, matrix decomposition has become a core technology in machine learning, largely due to the development of the backpropagation algorithm in fitting a neural network. The sole aim of this survey is to give a self-contained introduction to concepts and mathematical tools in numerical linear algebra and matrix analysis in order to seamlessly introduce matrix decomposition techniques and their applications in subsequent sections. However, we clearly realize our inability to cover all the useful and interesting results concerning matrix decomposition, given the paucity of scope to present this discussion, e.g., the separated analysis of the Euclidean space, Hermitian space, Hilbert space, and things in the complex domain. We refer the reader to literature in the field of linear algebra for a more detailed introduction to the related fields.

==> chapter-worldmap.tex <==



\begin{figure}[htbp]
\centering
%\noindent
\begin{widepage1}
\resizebox{1.1\textwidth}{!}{%
\begin{tikzpicture}[>=latex]
%
% Styles for states, and state edges
%
\tikzstyle{state} = [draw, very thick, fill=white, rectangle, minimum height=3em, minimum width=6em, node distance=8em, font={\sffamily\bfseries}]
\tikzstyle{stateEdgePortion} = [black,thick];
\tikzstyle{stateEdge} = [stateEdgePortion,->];
\tikzstyle{stateEdge2} = [stateEdgePortion,<->];
\tikzstyle{edgeLabel} = [pos=0.5, text centered, font={\sffamily\small}];

%
% Position States
%
\node[state, name=semidefinite,fill={colorsemidefinite}] {\hyperref[{theorem:semidefinite-factor-exist}]{Semidefinite}};
\node[state, name=upperleft, left of=semidefinite, xshift=-8em,fill={colorsemidefinite}] {\hyperref[{theorem:semidefinite-factor-rank-reveal}]{\parbox{6.5em}{Rank-Revealing\\Semidefinite}}};
\node[state, name=upperright, right of=semidefinite, xshift=+6em, fill={colorspectral}] {\hyperref[{theorem:spectral_theorem}]{Spectral}};
\node[state, name=schur, below of=upperright, xshift=+4em,yshift=3em, fill={colorspectral}] {\hyperref[{theorem:schur-decomposition}]{Schur}};
\node[state, name=cr, below of=semidefinite,yshift=-2em,  fill={colorcr}] {\hyperref[theorem:cr-decomposition]{CR}};
\node[state, name=rank, above of=cr,yshift=-3.2em,  fill={colorcr}] {\hyperref[{theorem:rank-decomposition}]{Rank}};
\node[state, name=interpolative, left of=cr, yshift=-2em,  fill={colorcr}] {\hyperref[{theorem:interpolative-decomposition}]{Interpolative}};
\node[state, name=skeleton, right of=cr, yshift=-2em, fill={colorcr}] {\hyperref[{theorem:skeleton-decomposition}]{\parbox{3.5em}{ Skeleton (CUR)}}};
\node[state, name=cholesky, below of=cr, right of=cr, xshift=8em,yshift=1em, fill={colorlu}] {\hyperref[{theorem:cholesky-factor-exist}]{Cholesky}};
\node[ellipse, name=bunchkaufman, draw,font={\sffamily\bfseries}, below of=cholesky,xshift=-1.2em,yshift=-1.5em,fill={colorlu}]  {\hyperref[{theorem:Bunch_Kaufman}]{BunchKaufman}};
\node[state, name=lu, below of=cr, left of=cr, xshift=-8em, yshift=1em, fill={colorlu}] {\hyperref[{theorem:lu-factorization-with-permutation}]{LU}};
\node[state, name=biconjugate, below of=cr, node distance=14em,yshift=-1em, fill={colorbiconjugate}] {\hyperref[{theorem:biconjugate-form1}]{Biconjugate}};

% orange
\node[state, name=qr, below of=biconjugate, left of=biconjugate, node distance=7em, xshift=-9em, yshift=-1em, fill={colorqr}] {\hyperref[{theorem:qr-decomposition}]{QR}};
\node[state, name=lq, above of=qr, yshift=0.3em, xshift=-2em, yshift=-2.5em, fill={colorqr}] {\hyperref[{theorem:lq-decomposition}]{LQ}};
\node[state, name=utv, right of=lq, yshift=0em, xshift=2.4em, fill={colorqr}] {\hyperref[{theorem:ulv-decomposition}]{UTV}};
\node[state, name=twosidedortho, draw, above of=lq,xshift=5em, yshift=-3em,fill={colorqr}]  {\hyperref[{theorem:two-sided-orthogonal}]{\parbox{5em}{Two-Sided \\Orthogonal}}};

\node[state, name=svd, below of=biconjugate, right of=biconjugate, node distance=7em, xshift=9em,yshift=-1em, fill={colorsvd}] {\hyperref[{theorem:reduced_svd_rectangular}]{SVD}};
\node[state, name=closing, below of=biconjugate, node distance=14em, fill={colorreduction}] {\hyperref[{theorem:hessenberg-decom}]{Hessenberg}};
\node[state, name=polar, above of=svd, yshift=-1em, fill={colorsvd}] {\hyperref[{theorem:polar-decomposition}]{Polar}};
\node[state, name=bottomright, below of=svd,yshift=1em,fill={coloreigenvalue}] {\hyperref[{theorem:eigenvalue-decomposition}]{Eigenvalue}};
\node[state, name=lastAck, below of=bottomright,fill={coloreigenvalue}] {\hyperref[{theorem:jordan-decomposition}]{Jordan}};


\node[state, name=tridiagonal, below of=closing, fill={colorreduction}] {\hyperref[{theorem:tridiagonal-decom}]{Tridiagonal}};
\node[state, name=bottomleft, below of=qr, node distance=16em, yshift=1em, fill={colorreduction}] {\hyperref[{theorem:Golub-Kahan-Bidiagonalization-decom}]{Bidiagonal}};


\node[ellipse, name=als, draw, left of=polar,xshift=-5em,yshift=-1em,fill={colorals}]  {\hyperref[{chapter:als}]{ALS}};
\node[ellipse, name=nmf, draw, above of=als,yshift=1.5em,fill={colorals}]  {\hyperref[{chapter:nmf}]{NMF}};
%\tikzstyle{balloon}=[ball color=colorupperleft, below of=bottomright];    
%\shade[balloon,below of=bottomright] ellipse (1.75 and 2)  ;
%%\node[balloon,below of=skeleton] (-.1,-2) -- (-.3,-2.2) -- (.3,-2.2) -- (.1,-2) -- cycle;
%%\draw (0,-2.2) -- (0,-5);
%\begin{scope}[yscale=0.93,transform shape]
%	\node[xscale=2,yscale=4.3,shading=eggshadow,circle,minimum size=7mm] at (0,-20.75em){};
%	\shade[shading=eggshading] (0,2.7mm)..controls (9mm,0.25cm) and (7mm,2cm)%
%	..(0,20.5mm)..controls(-7mm,2cm) and (-9mm,2.5mm)..(0,2.7mm)--cycle ;
%\end{scope}


% lines 
\draw[decoration={text along path,
	text={|\sffamily|Low-Rank},text align={center}},decorate] ($(als.south) + (-1em,0em)$)	 to [bend right=22.5]  ($(svd.west) + (-0em,0em)$) ;
\draw ($(svd.west) + (0em,1em)$)
edge[stateEdge2, bend left=22.5] node[edgeLabel, yshift=0em, xshift=-0em]{} 
(als.south) ;




\draw (lq.east)
edge[stateEdge] node[edgeLabel, yshift=0em, xshift=-0.7em]{\parbox{3em}{Rank\\Estimation}} 
(utv.west) ;

\draw (rank.south)
edge[stateEdge] node[edgeLabel, yshift=0em, xshift=-0em]{Special Case} 
(cr.north) ;



% rank to interpolative
\draw (rank.west)
edge[stateEdge, bend left=-30] node[edgeLabel, yshift=0em, xshift=-0em]{} 
($(interpolative.north) + (-2.5em,0em)$) ;
\draw[decoration={text along path,
	text={|\sffamily|Special Case},text align={center}},decorate] ($(interpolative.north) + (-3em,0.3em)$) to [bend left=30]  ($(rank.west) + (-0em,0.em)$) ; 

% rank to skeleton
\draw (rank.east)
edge[stateEdge, bend left=30] node[edgeLabel, yshift=0em, xshift=-0em]{} 
($(skeleton.north) + (2.5em,0em)$) ;
\draw[decoration={text along path,
	text={|\sffamily|``Special" Case},text align={center}},decorate] ($(rank.east) + (0.7em,0.2em)$) to [bend left=30]  ($(skeleton.north) + (2.5em,0.5em)$);

% cr to interpolative
\draw ($(cr.west) + (0,1em)$)
edge[stateEdge, bend left=-12.5] node[edgeLabel, xshift=-0.5em, yshift=0.8em]{} %\parbox{6em}{Independent\\ Columns}
(interpolative.north);
\draw[decoration={text along path,
	text={|\sffamily|Independent},text align={center}},decorate] ($(interpolative.north) + (-0.5em,0.1em)$) to [bend left=12.5]  ($(cr.west) + (.5em,1.2em)$);
\draw[decoration={text along path,
	text={|\sffamily|Columns},text align={center}},decorate] ($(interpolative.north) + (-0.8em,-1.1em)$) to [bend left=12.5]  ($(cr.west) + (2.5em,0.3em)$);

\draw ($(qr.north) + (3em,0em)$)
edge[stateEdge, bend left=-22.5] node[edgeLabel, xshift=-1em,yshift=0.5em]{Rank Estimation} 
(utv.south) ;

\draw ($(lq.north) + (0em,0em)$)
edge[stateEdge, bend left=22.5] node[edgeLabel, xshift=1.5em,yshift=-0.5em]{Phase 1} 
(twosidedortho.west) ;
\draw (twosidedortho.east) 
edge[stateEdge, bend left=+22.5] node[edgeLabel, xshift=-1.5em,yshift=-0.5em]{Phase 2} 
($(utv.north) + (0em,0em)$);


\draw ($(qr.north -| lq.south)$)
edge[stateEdge, bend left=0] node[edgeLabel, yshift=0em, xshift=-0.5em]{Row Space} 
(lq.south) ;

\draw ($(semidefinite.west) + (0,.5em)$) 
edge[stateEdge, bend left=1] node[edgeLabel, xshift=0em,yshift=0.5em]{Reveal Rank} 
($(upperleft.east) + (-0em,.5em)$); 


\draw  ($(lu.east) + (0,1em)$)
edge[stateEdge, bend left=-22.5] node[edgeLabel, xshift=0em, yshift=0.1em]{RREF via Elimination} 
($(cr.south) + (-1em,0)$);

\draw ($(lu.north) + (.5em,0)$) 
edge[stateEdge, bend left=45] node[edgeLabel,xshift=-0em,yshift=1em]{PSD} 
($(semidefinite.west) + (0,-.5em)$);

\draw ($(cholesky.north) + (-.5em,0)$) 
edge[stateEdge, bend right=45] node[edgeLabel,xshift=-2.3em, yshift=1em]{PSD} 
($(semidefinite.east) + (0,-.5em)$);
\draw ($(semidefinite.east) + (0,.5em)$) 
edge[stateEdge, bend left=45] node[edgeLabel,xshift=0em,yshift=1em]{PD} 
($(cholesky.north) + (.5em,0)$);

\draw (lu.east)
edge[stateEdge] node[edgeLabel, yshift=1em]{Positive Definite} 
(cholesky.west) ;

\draw (cholesky.south)
edge[stateEdge] node[edgeLabel, yshift=-0.1em]{Indefinite} 
(bunchkaufman.north) ;


\draw (tridiagonal.east)
edge[stateEdge, bend right=18] node[edgeLabel, yshift=1em]{\parbox{7em}{QR Algorithm\\With Bidiagonal\\Compute SVD}} 
(svd.west) ;


\draw (bottomright.south)
edge[stateEdge] node[edgeLabel, xshift=0.5em,yshift=0em]{\parbox{6em}{Generalized \\Eigenvector}} 
(lastAck.north);


% $(\bX,\bY)=(\bI,\bI)$
%	\draw [thick,postaction={decorate,decoration={raise=-2.5ex,text along path,text align=center,text={|\sffamily|(X,Y)=(I,I)}}}] ($(lu.east) + (1em,-1em)$) to [bend left=22.5]  ($(biconjugate.north) + (0em,-1em)$);
\draw[decoration={text along path,
text={|\sffamily|(X,Y)=(I,I)},text align={center}},decorate] ($(lu.east) + (2em,-0.5em)$) to [bend left=22.5]  ($(biconjugate.north) + (2em,-2em)$);
\draw ($(biconjugate.north) + (-1em,0)$)
edge[stateEdge, bend left=-22.5] node[edgeLabel, xshift=2em, yshift=-0.5em]{} 
($(lu.east) + (0,-1em)$);

%$(\bX,\bY)=(\bI,\bI)$
\draw[decoration={text along path,
text={|\sffamily|(X,Y)=(I,I)},text align={center}},decorate] ($(biconjugate.north) + (-2em,-2.2em)$) to [bend left=22.5]  ($(cholesky.west) + (-2em,-0.7em)$);
\draw ($(biconjugate.north) + (1em,0)$)
edge[stateEdge, bend right=-22.5] node[edgeLabel, xshift=-2em, yshift=-0.5em]{} 
($(cholesky.west) + (0,-1em)$);


%$(\bX,\bY)=(\bI,\bA)$
\draw[decoration={text along path,
text={|\sffamily|(X,Y)=(I,A)$},text align={center}},decorate] 	($(qr.east) + (2em,-0.6em)$) to [bend right=22.5]  ($(biconjugate.south) + (2em,2em)$);
\draw ($(biconjugate.south) + (-1em,0)$) 
edge[stateEdge, bend left=22.5] node[edgeLabel, xshift=2em, yshift=1em]{} 
($(qr.east) + (0,.5em)$);


% $(\bX,\bY)=(\bV,\bU)$
\draw[decoration={text along path,
text={|\sffamily|(X,Y)=(V,U)$},text align={center}},decorate] 	($(biconjugate.south) + (-2em,1.7em)$)  to [bend right=22.5]  ($(svd.west) + (-2em,-0.3em)$);
\draw ($(biconjugate.south) + (1em,0)$) 
edge[stateEdge, bend right=22.5] node[edgeLabel, xshift=-2em, yshift=1em]{} 
($(svd.west) + (0,.5em)$);

% householder1
\draw (qr.south) 
edge[stateEdge2] node[edgeLabel, xshift=-0em]{Householder} 
(bottomleft.north);


% householder2
\draw ($(qr.east) + (0,-.5em)$) 
edge[stateEdge2, bend left=22.5] node[edgeLabel, yshift=-2em,xshift=2em]{Householder} 
(closing.north);

% householder3
\draw (qr.south east) 
edge[stateEdge2, bend left=-18] node[edgeLabel, xshift=0em, yshift=2em, text width=4em]{\parbox{6em}{Householder}} 
(tridiagonal.north west);

\draw (bottomleft.east)
edge[stateEdge, bend right=12.5] node[edgeLabel, xshift=-0em, yshift=-1em]{$\bT=\bB^\top\bB$} 
(tridiagonal.west);

% cr to skeleton
\draw ($(cr.east) + (0,1em)$)
edge[stateEdge, bend left=12.5] node[edgeLabel, xshift=0.5em, yshift=0.8em]{} %Same $\bC$
(skeleton.north);
\draw[decoration={text along path,
	text={|\sffamily|Same C},text align={center}},decorate] ($(cr.east) + (-1.8em,1.2em)$) to [bend left=20.5]  ($(skeleton.north) + (2.5em,-1.5em)$);


\draw(als.north)
edge[stateEdge] node[edgeLabel, xshift=-0em, yshift=0em]{Nonnegative} 
(nmf.south);

\draw(schur.north)
edge[stateEdge, bend right=12.5] node[edgeLabel, xshift=-0em, yshift=-1em]{Symmetric} 
(upperright.east);

\draw (closing) 
edge[stateEdge] node[edgeLabel, xshift=-0em]{Symmetric} 
(tridiagonal);

\draw (svd) 
edge[stateEdge] node[edgeLabel,xshift=1.6em, yshift=0em]{\parbox{12em}{Same Derivation,\\Different Transform.}}
(polar);

%
% Connect lastAck to closed is slightly more complicated
% no direct line-of-sight, so we need to take the scenic route
%
\coordinate (lastAck2ClosedA) at ($(bottomright.east) + (3em,0)$);
\coordinate (lastAck2ClosedB) at ($(upperright.north -| lastAck.east) + (3em,1em)$);
\coordinate (lastAck2ClosedC) at ($(upperright.north) + (0.5em,1em)$);
\draw (bottomright.east) edge[stateEdgePortion] (lastAck2ClosedA);
\draw (lastAck2ClosedA) edge[stateEdgePortion] (lastAck2ClosedB);
\draw (lastAck2ClosedB) edge[stateEdgePortion] 
node[edgeLabel,xshift=-0.5em, yshift=1.1em]{Diagonalization}(lastAck2ClosedC);
\draw (lastAck2ClosedC) edge[stateEdge] ($(upperright.north) + (0.5em,0)$);

%%%
%%%
\coordinate (svd2ClosedA) at ($(svd.east) + (0em,0em)$);
\coordinate (svd2ClosedB) at ($(svd.east -| svd.east) + (2em,0em)$);
\coordinate (svd2ClosedC) at ($(skeleton.east) + (10em,0em)$);
\draw (svd.east) edge[stateEdgePortion] (svd2ClosedA);
\draw (svd2ClosedA) edge[stateEdgePortion] (svd2ClosedB);
\draw (svd2ClosedB) edge[stateEdgePortion] 
node[edgeLabel,xshift=-0.5em, yshift=1.1em]{}(svd2ClosedC);
\draw (svd2ClosedC) edge[stateEdge] ($(skeleton.east) + (0em,0)$);
\coordinate (svd2ClosedBB) at ($(svd.east -| svd.east) + (1.3em,0em)$);
\coordinate (svd2ClosedCC) at ($(skeleton.east) + (9.3em,0em)$);
\draw[decoration={text along path,
text={|\sffamily|Pseudoskeleton / Low-Rank Approx.},text align={center}},decorate] (svd2ClosedCC) to [bend left=180]  (svd2ClosedBB);


% qr to interpolative 
%\draw (qr.west)
%edge[stateEdge, bend left=30] node[edgeLabel, yshift=0em, xshift=-0em]{RRQR/CPQR} 
%($(interpolative.west) + (-2.5em,0em)$) ;

\coordinate (qr2inter1) at ($(qr.west) + (0,0em)$);
\coordinate (qr2inter2) at ($(qr.west) + (-2.8em,0em)$);
\coordinate (qr2inter3) at ($(interpolative.west -| qr.west) + (-2.8em,0em)$);
\draw (qr2inter1) edge[stateEdgePortion] (qr2inter2);
\draw (qr2inter2) edge[stateEdgePortion] (qr2inter3);
\draw (qr2inter3) edge[stateEdge] 
node[edgeLabel, text width=7.25em, yshift=0.8em]{CPQR or RRQR} 
(interpolative.west);

%
% likewise for bottomleft to closed
%
\coordinate (bottomleft2ClosedA) at ($(tridiagonal.south) + (0,-2em)$);
\coordinate (bottomleft2ClosedB) at ($(bottomleft.south -| bottomleft.west) + (-3.8em,-1em)$);
\coordinate (bottomleft2ClosedC) at ($(upperright.north -| bottomleft.west) + (-3.8em,1em)$);
\coordinate (bottomleft2ClosedD) at ($(upperright.north) + (-0.5em,1em)$);
\draw (tridiagonal.south) edge[stateEdgePortion] (bottomleft2ClosedA);
\draw (bottomleft2ClosedA) edge[stateEdgePortion] (bottomleft2ClosedB);
\draw (bottomleft2ClosedB) edge[stateEdgePortion] (bottomleft2ClosedC);
\draw (bottomleft2ClosedC) edge[stateEdgePortion] 
node[edgeLabel, text width=7.25em, yshift=1.1em]{QR Algorithm} 
%node[edgeLabel, text width=12.25em, yshift=1.5em]{QR Algorithm \emph{Timeout after two maximum segment lifetimes (2*MSL)}} 
(bottomleft2ClosedD);
\draw (bottomleft2ClosedD) edge[stateEdge] ($(upperright.north) + (-0.5em,0)$);

% draw dotted lines around passive and active closes
\begin{pgfonlayer}{background}
\draw [join=round,cyan,dotted,fill={colormiddleright}] ($(svd.north west) + (-1em, -4em)$) rectangle ($(polar.south east) + (1em, 4em)$);
\draw [join=round,cyan,dotted,fill={colorbottomleft}] ($(qr.north west) + (-1em, 1em)$) rectangle ($(tridiagonal.south east) + (1em, -1.5em)$);
\draw [join=round,cyan,dotted,fill={coloruppermiddle}] ($(rank.north west  -| interpolative.north west) + (-0.8em, +0.5em)$) rectangle ($(skeleton.south east) + (0.8em, -0.5em)$);
\draw [join=round,cyan,dotted,fill={colormiddleleft}] ($(qr.south west) + (-2.5em, -0.5em)$) rectangle ($(twosidedortho.north east -| utv.north east) + (0.6em, 0.5em)$);		%original (0.6,0.5), two-orthogonal-utv
\draw [join=round,cyan,dotted,fill={colorbottomright}] ($(lastAck.south west) + (-0.5em, -0.5em)$) rectangle ($(bottomright.north east) + (0.6em, 0.5em)$);
\draw [join=round,cyan,dotted,fill={colorupperright}] ($(schur.south east) + (0.5em, -0.5em)$) rectangle ($(upperright.north west) + (-0.5em, 0.5em)$);
\draw [join=round,cyan,dotted,fill={colorupperleft}] ($(upperleft.south west) + (-0.5em, -0.5em)$) rectangle ($(semidefinite.north east) + (0.5em, 0.5em)$);
\draw [join=round,cyan,dotted,fill={colormiddle}] ($(lu.south west) + (-0.5em, -0.5em)$) rectangle ($(cholesky.north east) + (0.5em, 0.5em)$);
\draw [join=round,cyan,dotted,fill={coloralsbkg}] ($(als.south west) + (-1.2em, -1.2em)$) rectangle ($(nmf.north east) + (1.2em, 1.2em)$);
\end{pgfonlayer}
\end{tikzpicture}
}


\end{widepage1}
\caption{Matrix Decomposition World Map.}
\label{fig:matrix-decom-world-picture}
\end{figure}



\begin{figure}[htbp]
	\centering
	%\noindent
	\begin{widepage}
		\resizebox{1.1\textwidth}{!}{%
\begin{tikzpicture}[node distance=2cm]
\node (matrix) [condition, rectangle split, rectangle split parts=2]
{
	\textbf{Matrix $\bA$}
	\nodepart{second}$\bA\in \real^{m\times n}$
};
\node (AuxNode01) [text width=4cm, below=of matrix] {};
\node (square) [condition, rectangle split, rectangle split parts=2, below=of AuxNode01,xshift=-4.3cm,yshift=3cm]
{
	\textbf{Square}
	\nodepart{second}$\bA\in \real^{n\times n}$
};
\node (rectangular) [condition, rectangle split, rectangle split parts=2, below=of AuxNode01,xshift=5.7cm,yshift=3cm]
{
	\textbf{Rectangular}
	\nodepart{second}$m\neq n$
};
\node (AuxNode02) [text width=0.5cm, below=of square] {};
\node (symmetric) [condition, rectangle split, rectangle split parts=2, below=of AuxNode02,xshift=-3cm,yshift=3cm]
{
	\textbf{Symmetric}
	\nodepart{second}$\bA=\bA^\top$
};
\node (asymmetric) [condition, rectangle split, rectangle split parts=2, below=of AuxNode02,xshift=2cm,yshift=3cm]
{
	\textbf{Asymmetric}
	\nodepart{second}$\bA\neq \bA^\top$
};

\node (AuxNode03) [below=of symmetric] {};
\node (pd) [abstract, rectangle split, rectangle split parts=2, below=of AuxNode03, xshift=0cm, yshift=3cm]
{
	\textbf{PD or PSD}
	\nodepart{second}$\bx^\top\bA\bx\geq0$
};
\node (cholesky) [comment, rectangle split, rectangle split parts=2, below=0.2cm of pd, text justified]
{
	\textbf{Cholesky, PD}
	\nodepart{second}$\bA=\bR^\top\bR$
%	\nodepart{second}fw-p-suction\newline fw-p-delivery\newline fw-p-loop\newline sw-p-suction\newline sw-p-delivery
%	\newline sw-p-loop
};
\node (semidefinite) [comment, rectangle split, rectangle split parts=2, below=0.2cm of cholesky, text justified]
{
	\textbf{Semidefi. PSD}
	\nodepart{second}$\bA=\bR^\top\bR$
};	
\node (rrsemidefinite) [comment, rectangle split, rectangle split parts=2, below=0.2cm of semidefinite, text justified]
{
	\textbf{RR Semi., PSD}
	\nodepart{second}$\bP^\top\bA\bP=\bR^\top\bR$
};
\node (bunchkaufman) [comment, rectangle split, rectangle split parts=2, below=0.2cm of rrsemidefinite, text justified]
{
	\textbf{BunchKaufman}
	\nodepart{second}$\bP^\top\bA\bP=\bL\bB\bL^\top$
};
\node (eigen) [abstract, rectangle split, rectangle split parts=2, below=1cm of bunchkaufman]
{
	\textbf{Eigenvector}
	\nodepart{second}Orthogonal
};
\node (spectral) [comment, rectangle split, rectangle split parts=2, below=0.2cm of eigen, text justified]
{
	\textbf{Spectral}
	\nodepart{second}$\bA=\bQ\bLambda\bQ^\top$
};
\node (AuxNode04) [below=of asymmetric] {};
\node (generalizedeigen) [abstract, rectangle split, rectangle split parts=2, below=of AuxNode04, xshift=-1.3cm, yshift=3cm]
{
	\textbf{General Eigen}
	\nodepart{second}Generalized 
};
\node (eigenvalue) [comment, rectangle split, rectangle split parts=2, below=0.2cm of generalizedeigen, text justified]
{
	\textbf{Eigenvalue}
	\nodepart{second}$\bA=\bX\bLambda\bX^{-1}$
};
\node (schur) [comment, rectangle split, rectangle split parts=2, below=0.2cm of eigenvalue, text justified]
{
	\textbf{Schur}
	\nodepart{second}$\bA=\bQ\bU\bQ^\top$
};
\node (jordan) [comment, rectangle split, rectangle split parts=2, below=0.2cm of schur, text justified]
{
	\textbf{Jordan}
	\nodepart{second}$\bA=\bX\bJ\bX^{-1}$
};
\node (basis) [abstract, rectangle split, rectangle split parts=2, below=1cm of jordan]
{
	\textbf{Basis}
	\nodepart{second}Column and Row
};
\node (twosided) [comment, rectangle split, rectangle split parts=2, below=0.2cm of basis, text justified]
{
	\textbf{Two-Sided}
	\nodepart{second}$\bA\bP\bA=\bU\bF\bV^\top$
};
\node (reduction) [abstract, rectangle split, rectangle split parts=2, right=0.4cm of generalizedeigen]
{
	\textbf{Reduction}
	\nodepart{second}Ortho. Similar
};
\node (hessenberg) [comment, rectangle split, rectangle split parts=2, below=0.2cm of reduction, text justified]
{
	\textbf{Hessenberg}
	\nodepart{second}$\bA=\bQ\bH\bQ^\top$
};
\node (tridiagonal) [comment, rectangle split, rectangle split parts=2, below=0.2cm of hessenberg, text justified]
{
	\textbf{Tridiagonal}
	\nodepart{second}$\bA=\bQ\bT\bQ^\top$
};
%\node (EngineInstants) [comment, rectangle split, rectangle split parts=2, below=0.2cm of Engine, text justified]
%{
%	\textbf{Instants}
%	\nodepart{second}fw-engine
%};
\node (gaussianelimi) [abstract, rectangle split, rectangle split parts=2, below=1cm of tridiagonal]
{
	\textbf{Gaussian Elim.}
	\nodepart{second}Element. Trans.
};
\node (lu) [comment, rectangle split, rectangle split parts=2, below=0.2cm of gaussianelimi, text justified]
{
	\textbf{LU}
	\nodepart{second}$\bA=\bL\bU$\\ $\bA=\bL\bD\bU$\\$\bA=\bP\bL\bU$
};
\node (rrlu) [comment, rectangle split, rectangle split parts=2, below=0.2cm of lu, text justified]
{
	\textbf{RRLU}
	\nodepart{second}$\bP\bA\bQ=\bL\bU$
};
\node (cplu) [comment, rectangle split, rectangle split parts=2, below=0.2cm of rrlu, text justified]
{
	\textbf{Complete \\Pivoting LU}
	\nodepart{second}$\bP\bA\bQ=\bL\bU$
};


\node (AuxNode05) [below=of rectangular] {};
\node (fullrank) [abstract, rectangle split, rectangle split parts=2, left=of AuxNode05, xshift=2cm]
{
	\textbf{Full Rank}
	\nodepart{second}Basis Space
};
\node (general) [abstract, rectangle split, rectangle split parts=2, right=of AuxNode05, xshift=-2cm]
{
	\textbf{General}
	\nodepart{second}$\bA\in \real^{m\times n}$
};
\node (qr) [comment, rectangle split, rectangle split parts=2, below=0.2cm of fullrank, text justified]
{
	\textbf{QR,\\column space}
	\nodepart{second}$\bA=\bQ\bR$
};
\node (lq) [comment, rectangle split, rectangle split parts=2, below=0.2cm of qr, text justified]
{
	\textbf{LQ, row space}
	\nodepart{second}$\bA=\bL\bQ$
};

\node (CoolingLoopInstants) [comment, rectangle split, rectangle split parts=2, below=0.2cm of general, text justified]
{
	\textbf{SVD}
	\nodepart{second}$\bA=\bU\bSigma\bV^\top$
	%fw-loop\newline sw-loop
};
\node (polar) [comment, rectangle split, rectangle split parts=2, below=0.2cm of CoolingLoopInstants, text justified]
{
	\textbf{Polar}
	\nodepart{second}$\bA=\bQ_l\bS_l$
	%fw-loop\newline sw-loop
};
\node (bidiagonal) [comment, rectangle split, rectangle split parts=2, below=0.2cm of polar, text justified]
{
	\textbf{Bidiagonal}
	\nodepart{second}$\bA=\bU\bB\bV^\top$
	%fw-loop\newline sw-loop
};
\node (utv) [comment, rectangle split, rectangle split parts=2, below=0.2cm of bidiagonal, text justified]
{
	\textbf{UTV}
	\nodepart{second}$\bA=\bU\bT\bV$
};
\node (rrqr) [comment, rectangle split, rectangle split parts=2, below=0.2cm of utv, text justified]
{
	\textbf{RRQR}
	\nodepart{second}$\bA=\bQ\bR\bP^\top$
};
% data distill
\node (datadistill) [abstract, rectangle split, rectangle split parts=2, below=1cm of lq]
{
	\textbf{Data Distill}
	\nodepart{second}Low-Rank App.
};
\node (cr) [comment, rectangle split, rectangle split parts=2, below=0.2cm of datadistill, text justified]
{
	\textbf{CR}
	\nodepart{second}$\bA=\bC\bR$
};
\node (rank) [comment, rectangle split, rectangle split parts=2, below=0.2cm of cr, text justified]
{
	\textbf{Rank}
	\nodepart{second}$\bA=\bD\bF$
};
\node (skeleton) [comment, rectangle split, rectangle split parts=2, below=0.2cm of rank, text justified]
{
	\textbf{Skeleton}
	\nodepart{second}$\bA=\bC\bU^{-1}\bR$
};
\node (interpolative) [comment, rectangle split, rectangle split parts=2, below=0.2cm of skeleton, text justified]
{
	\textbf{Interpolative}
	\nodepart{second}$\bA=\bC\bW$
};
\node (als) [comment, rectangle split, rectangle split parts=2, below=0.2cm of interpolative, text justified]
{
	\textbf{ALS}
	\nodepart{second}$\bA\approx\bW\bZ$
};
\node (nmf) [comment, rectangle split, rectangle split parts=2, below=0.2cm of als, text justified]
{
	\textbf{NMF}
	\nodepart{second}$\bA\approx\bW\bZ$
};
\draw[myarrow] (square.north) -- ++(0,0.8) -| (matrix.south);
\draw[line] (square.north) -- ++(0,0.8) -| (rectangular.north);

\draw[myarrow] (symmetric.north) -- ++(0,0.8) -| (square.south);
\draw[line] (symmetric.north) -- ++(0,0.8) -| (asymmetric.north);

% eigen->pd->symmetric
\draw[line] (pd.west) -- ++(-0.2,0);
\draw[myarrow] (eigen.west) -- ++(-0.2,0) -- ([yshift=0.5cm, xshift=-0.2cm] pd.north west) -|
([xshift=-1cm]symmetric.south);

\draw[line] (basis.west) -- ++(-0.2,0);
\draw[line] (generalizedeigen.west) -- ++(-0.2,0);
\draw[myarrow] (basis.west) -- ++(-0.2,0) -- ([yshift=0.5cm, xshift=-0.2cm] generalizedeigen.north west) -|
([xshift=-1cm]asymmetric.south);
([xshift=1cm]asymmetric.south);

% gaussian->reduction->assymmetric
\draw[line] (reduction.west) -- ++(-0.2,0);
\draw[line] (gaussianelimi.west) -- ++(-0.2,0);
\draw[myarrow] (gaussianelimi.west) -- ++(-0.2,0) -- ([yshift=0.5cm, xshift=-0.2cm] reduction.north west)  -|
([xshift=1cm]asymmetric.south);

% datadistill->fullrank->rectangular
\draw[line] (datadistill.west) -- ++(-0.2,0);
\draw[line] (fullrank.west) -- ++(-0.2,0);
\draw[myarrow] (datadistill.west) -- ++(-0.2,0) -- ([yshift=0.5cm, xshift=-0.2cm] fullrank.north west)  -|
([xshift=-1cm]rectangular.south);

\draw[myarrow] (general.north) -- ++(0,0.8) -| ([xshift=1cm]rectangular.south);

%\draw[myarrow] (fullrank.north) -- ++(0,0.8) -| (rectangular.south);
%\draw[line] (fullrank.north) -- ++(0,0.8) -| (general.north);


\end{tikzpicture}
}
\end{widepage}
\caption{Matrix Decomposition World Map Under Conditions.}
\label{fig:matrix-decom-world-picture2}
\end{figure}




